Bipartitioning of Graph States for Distributed Measurement-Based Quantum Computing

Measurement-Based Quantum Computing (MBQC) is inherently well-suited for Distributed Quantum Computing (DQC): once a resource state is prepared and distributed across a network of quantum nodes, computation proceeds through local measurements coordinated by classical communication. However, since non-local gates acting on different Quantum Processing Units (QPUs) are a bottleneck, it is crucial to optimize the qubit assignment to minimize inter-node entanglement of the shared resource. For graph state resources shared across two QPUs, this task reduces to finding bipartitions with minimal cut rank. We introduce a simulated annealing-based algorithm that efficiently updates the cut rank when two vertices swap sides across a bipartition, such that computing the new cut rank from scratch, which would be much more expensive, is not necessary. We show that the approach is highly effective for determining qubit assignments in distributed MBQC by testing it on grid graphs and the measurement-based Quantum Approximate Optimization Algorithm (QAOA).

==> embedded_pattern.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[graphnodeA] (n11) at ($(o)+(0,0)$) {11};
\node[graphnodeA] (n7) at ($(o)+(0,1)$) {7};
\node[graphnodeA] (n8) at ($(o)+(0,2)$) {8};
\node[graphnodeA] (n6) at ($(o)+(0,3)$) {6};
\node[graphnodeA] (n9) at ($(o)+(5,2)$) {9};
\node[graphnodeA] (n10) at ($(o)+(5,1)$) {10};
%
\node[graphnodeC] (n1) at ($.5*(n8)+.5*(n7)+(.75,0)$) {1};
\node[graphnodeC] (n0) at ($.5*(n8)+.5*(n6)+(.75,0)$) {0};
\node[graphnodeC] (n5) at ($.5*(n9)+.5*(n10)-(.75,1.5)$) {5};
\node[graphnodeC] (n3) at ($.5*(n9)+.5*(n10)-(.75,.5)$) {3};
\node[graphnodeC] (n4) at ($.5*(n9)+.5*(n10)-(.75,-.5)$) {4};
\node[graphnodeC] (n2) at ($.5*(n9)+.5*(n10)-(.75,-1.5)$) {2};
%
\node[graphnodeB] (n12) at ($(n0)+(1,0)$) {12};
\node[graphnodeB] (n13) at ($(n0)+(1,-1)$) {13};
\node[graphnodeB] (n14) at ($.5*(n11)+.5*(n7)+(1.75,-.5)$) {14};
\node[graphnodeB] (n15) at ($(n12)+(1.5,0)$) {15};
\node[graphnodeB] (n16) at ($(n13)+(1.5,0)$) {16};
\node[graphnodeB] (n17) at ($(n14)+(1.5,0)$) {17};
%
\draw[graphedge] (n3) -- (n5);
\draw[graphedge] (n6) -- (n0);
\draw[graphedge] (n6) -- (n1);
\draw[graphedge] (n6) -- (n12);
\draw[graphedge] (n8) -- (n12);
\draw[graphedge] (n8) -- (n13);
\draw[graphedge] (n8) -- (n1);
\draw[graphedge] (n7) -- (n0);
\draw[graphedge] (n7) -- (n14);
\draw[graphedge] (n11) -- (n12);
\draw[graphedge] (n11) -- (n14);
\draw[graphedge] (n9) -- (n4);
\draw[graphedge] (n9) -- (n3);
\draw[graphedge] (n9) -- (n5);
\draw[graphedge] (n10) -- (n2);
\draw[graphedge] (n10) -- (n4);
\draw[graphedge] (n10) -- (n3);
\draw[graphedge] (n12) -- (n15);
\draw[graphedge] (n13) -- (n16);
\draw[graphedge] (n14) -- (n17);
\draw[graphedge] (n15) -- (n2);
\draw[graphedge] (n16) -- (n4);
\draw[graphedge] (n17) -- (n3);
\draw[graphedge] (n17) -- (n5);
\end{tikzpicture}

==> graph_example.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[graphnodeA] (n0) at ($(o)+(0,0)$) {0};
\node[graphnodeA] (n1) at ($(o)+(0,1)$) {1};
\node[graphnodeA] (n2) at ($(o)+(0,2)$) {2};
\node[graphnodeA] (n3) at ($(o)+(5,0)$) {3};
\node[graphnodeA] (n4) at ($(o)+(5,1)$) {4};
\node[graphnodeA] (n5) at ($(o)+(5,2)$) {5};
%
\draw[graphedge] (n0) -- (n3);
\draw[graphedge] (n0) -- (n4);
\draw[graphedge] (n1) -- (n3);
\draw[graphedge] (n1) -- (n4);
\draw[graphedge] (n1) -- (n5);
\draw[graphedge] (n2) -- (n5);
\end{tikzpicture}

==> graph_example_embedded.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[graphnodeA] (n0) at ($(o)+(0,0)$) {0};
\node[graphnodeA] (n1) at ($(o)+(0,1)$) {1};
\node[graphnodeA] (n2) at ($(o)+(0,2)$) {2};
\node[graphnodeA] (n3) at ($(o)+(5,0)$) {3};
\node[graphnodeA] (n4) at ($(o)+(5,1)$) {4};
\node[graphnodeA] (n5) at ($(o)+(5,2)$) {5};
%
\node[graphnodeB] (n6) at ($.5*(n1)+.5*(n0)+(1.5,0)$) {6};
\node[graphnodeB] (n8) at ($.5*(n1)+.5*(n2)+(1.5,0)$) {8};
\node[graphnodeB] (n7) at ($.5*(n3)+.5*(n4)-(1.5,0)$) {7};
\node[graphnodeB] (n9) at ($.5*(n4)+.5*(n5)-(1.5,0)$) {9};
%
\draw[graphedge] (n0) -- (n6);
\draw[graphedge] (n1) -- (n6);
\draw[graphedge] (n1) -- (n8);
\draw[graphedge] (n2) -- (n8);
\draw[graphedge] (n3) -- (n7);
\draw[graphedge] (n4) -- (n7);
\draw[graphedge] (n5) -- (n9);
\draw[graphedge] (n8) -- (n9);
\draw[graphedge] (n6) -- (n7);
\end{tikzpicture}

==> grid_1.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    axis lines = left,
    xlabel = $n$,
    ylabel = Cut rank,
    legend pos=north west,
]
\addplot [color=blue] table [x = Size, y = rank_start]{figures/grid-min-rank.txt};
\addlegendentry{Avg. cut rank at the start (random partition)}
\addplot [color=red] table [x = Size, y = rank_end]{figures/grid-min-rank.txt};
\addlegendentry{Avg. cut rank after annealing process}
\end{axis}
\end{tikzpicture}

==> min_cut_rank_partition.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[graphnodeA] (n11) at ($(o)+(0,0)$) {11};
\node[graphnodeA] (n7) at ($(o)+(0,1)$) {7};
\node[graphnodeA] (n8) at ($(o)+(0,2)$) {8};
\node[graphnodeA] (n6) at ($(o)+(0,3)$) {6};
\node[graphnodeA] (n9) at ($(o)+(5,2)$) {9};
\node[graphnodeA] (n10) at ($(o)+(5,1)$) {10};
%
\node[graphnodeC] (n1) at ($.5*(n8)+.5*(n7)+(.75,0)$) {1};
\node[graphnodeC] (n0) at ($.5*(n8)+.5*(n6)+(.75,0)$) {0};
\node[graphnodeC] (n5) at ($.5*(n9)+.5*(n10)-(.75,1.5)$) {5};
\node[graphnodeC] (n3) at ($.5*(n9)+.5*(n10)-(.75,.5)$) {3};
\node[graphnodeC] (n4) at ($.5*(n9)+.5*(n10)-(.75,-.5)$) {4};
\node[graphnodeC] (n2) at ($.5*(n9)+.5*(n10)-(.75,-1.5)$) {2};
%
\draw[graphedge] (n6) -- (n0);
\draw[graphedge] (n6) -- (n1);
\draw[graphedge] (n6) -- (n2);
\draw[graphedge] (n8) -- (n2);
\draw[graphedge] (n8) -- (n4);
\draw[graphedge] (n8) -- (n1);
\draw[graphedge] (n7) -- (n0);
\draw[graphedge] (n7) -- (n3);
\draw[graphedge] (n7) -- (n5);
\draw[graphedge] (n11) -- (n2);
\draw[graphedge] (n11) -- (n3);
\draw[graphedge] (n11) -- (n5);
\draw[graphedge] (n9) -- (n4);
\draw[graphedge] (n9) -- (n3);
\draw[graphedge] (n9) -- (n5);
\draw[graphedge] (n10) -- (n2);
\draw[graphedge] (n10) -- (n4);
\draw[graphedge] (n10) -- (n3);
\end{tikzpicture}

==> plot_grid_runtime.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogyaxis}[
    axis lines = left,
    xlabel = $n$,
    ylabel = Time (sec),
    legend pos=north west,
]
\addplot [color=blue] table [x = Size, y = Mat]{figures/times-grid-rank-algorithms.txt};
\addlegendentry{update rule (Ours)}
\addplot [color=red] table [x = Size, y = GJ]{figures/times-grid-rank-algorithms.txt};
\addlegendentry{Gauss-Jordan}
\end{semilogyaxis}
\end{tikzpicture}

==> qaoa_circ.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[circuitq] (q0) at ($(o)+(0,0)$) {$q_0$};
\node[circuitq] (q1) at ($(o)+(0,-.5)$) {$q_1$};
\node[circuitq] (q2) at ($(o)+(0,-1)$) {$q_2$};
\node[circuitq] (q3) at ($(o)+(0,-1.5)$) {$q_4$};
\node[circuitq] (q4) at ($(o)+(0,-2)$) {$q_5$};
\node[circuitq] (q5) at ($(o)+(0,-2.5)$) {$q_6$};
%
\draw[circuitline] (q0) -- ($(q0)+(12.1,0)$) node[circuitq] (q0e) {};
\draw[circuitline] (q1) -- ($(q1)+(12.1,0)$) node[circuitq] (q1e) {};
\draw[circuitline] (q2) -- ($(q2)+(12.1,0)$) node[circuitq] (q2e) {};
\draw[circuitline] (q3) -- ($(q3)+(12.1,0)$) node[circuitq] (q3e) {};
\draw[circuitline] (q4) -- ($(q4)+(12.1,0)$) node[circuitq] (q4e) {};
\draw[circuitline] (q5) -- ($(q5)+(12.1,0)$) node[circuitq] (q5e) {};
%
\circuith{q0}{1}
\circuith{q1}{1}
\circuith{q2}{1}
\circuith{q3}{1}
\circuith{q4}{1}
\circuith{q5}{1}
\circuitcx{q0}{q2}{2}
\circuitcx{q3}{q5}{2}
\circuitcx{q1}{q2}{3}
\circuitcx{q4}{q5}{3}
\circuitrz{q2}{4}
\circuitrz{q5}{4}
\circuitcx{q1}{q2}{5}
\circuitcx{q4}{q5}{5}
\circuitcx{q0}{q2}{6}
\circuitcx{q1}{q4}{7}
\circuitcx{q0}{q5}{8}
\circuitcx{q2}{q4}{9}
\circuitrz{q5}{9}
\circuitrz{q4}{10}
\circuitcx{q1}{q4}{11}
\circuitcx{q0}{q5}{12}
\circuitcx{q3}{q4}{13}
\circuitrz{q4}{14}
\circuitcx{q3}{q4}{15}
\circuitcx{q2}{q4}{16}
\circuitcx{q2}{q5}{17}
\circuitrz{q5}{18}
\circuitcx{q3}{q5}{19}
\circuitcx{q2}{q5}{20}
\circuitrx{q0}{21}
\circuitrx{q1}{21}
\circuitrx{q2}{21}
\circuitrx{q3}{21}
\circuitrx{q4}{21}
\circuitrx{q5}{21}
\end{tikzpicture}

==> qaoa_pattern.tikz <==
\begin{tikzpicture}[scale=1]
\coordinate (o) at (0,0);
%
\node[graphnodeA] (n6) at ($(o)+(-2,2)$) {6};
\node[graphnodeA] (n7) at ($(o)+(-1,2)$) {7};
\node[graphnodeA] (n8) at ($(o)+(0,2)$) {8};
%
\node[graphnodeC] (n0) at ($(o)+(-2.5,1)$) {0};
\node[graphnodeC] (n1) at ($(o)+(-1.5,1)$) {1};
\node[graphnodeC] (n2) at ($(o)+(-.5,1)$) {2};
\node[graphnodeC] (n3) at ($(o)+(.5,1)$) {3};
\node[graphnodeC] (n4) at ($(o)+(1.5,1)$) {4};
\node[graphnodeC] (n5) at ($(o)+(2.5,1)$) {5};
%
\node[graphnodeA] (n9) at ($(o)+(0,0)$) {9};
\node[graphnodeA] (n10) at ($(o)+(1,0)$) {10};
\node[graphnodeA] (n11) at ($(o)+(2,0)$) {11};
%
\draw[graphedge] (n6) -- (n0);
\draw[graphedge] (n6) -- (n1);
\draw[graphedge] (n6) -- (n2);
\draw[graphedge] (n7) -- (n0);
\draw[graphedge] (n7) -- (n3);
\draw[graphedge] (n7) -- (n5);
\draw[graphedge] (n8) -- (n0);
\draw[graphedge] (n8) -- (n2);
\draw[graphedge] (n8) -- (n4);
\draw[graphedge] (n9) -- (n3);
\draw[graphedge] (n9) -- (n4);
\draw[graphedge] (n9) -- (n5);
\draw[graphedge] (n10) -- (n2);
\draw[graphedge] (n10) -- (n3);
\draw[graphedge] (n10) -- (n4);
\draw[graphedge] (n11) -- (n2);
\draw[graphedge] (n11) -- (n3);
\draw[graphedge] (n11) -- (n5);
\end{tikzpicture}

==> qaoa_weight_2.tikz <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    axis lines = left,
    ymin=0, ymax=40,
    xlabel = Number of terms,
    ylabel = min cut rank found,
    legend pos=south east,
    %title={\textbf{Two-local QAOA}},
]
\addplot[
  scatter,
  color = blue,
  mark=*,
  scatter/use mapped color={draw=blue, fill=blue},
] table [x=depth, y=cut_rank_10] {figures/qaoa_data_weight_2.txt};
\addlegendentry{$|\mathcal{T}|=10$}
\addplot[
  scatter,
  color = red,
  mark=*,
  scatter/use mapped color={draw=red, fill=red},
] table [x=depth, y=cut_rank_100] {figures/qaoa_data_weight_2.txt};
\addlegendentry{$|\mathcal{T}|=100$}
\end{axis}
\end{tikzpicture}

==> qaoa_weight_3.tikz <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    axis lines = left,
    ymin=0, ymax=40,
    xlabel = Number of terms,
    ylabel = min cut rank found,
    legend pos=south east,
    %title={\textbf{Three-local QAOA}},
]
\addplot[
  scatter,
  color = blue,
  mark=*,
  scatter/use mapped color={draw=blue, fill=blue},
] table [x=depth, y=cut_rank_10] {figures/qaoa_data_weight_3.txt};
\addlegendentry{$|\mathcal{T}|=10$}
\addplot[
  scatter,
  color = red,
  mark=*,
  scatter/use mapped color={draw=red, fill=red},
] table [x=depth, y=cut_rank_100] {figures/qaoa_data_weight_3.txt};
\addlegendentry{$|\mathcal{T}|=100$}
\end{axis}
\end{tikzpicture}

==> sparse_1.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    axis lines = left,
    xlabel = $n$,
    ylabel = Avg. time (ms/sample),
    legend pos=north west,
]
\addplot [color=blue] table [x = Size, y = C1P2]{figures/time-sparse.txt};
\addlegendentry{$c=1$, $P_1=1/2$}
\addplot [color=blue!30!white] table [x = Size, y = C1P3]{figures/time-sparse.txt};
\addlegendentry{$c=1$, $P_1=1/3$}
\addplot [color=red] table [x = Size, y = C2P2]{figures/time-sparse.txt};
\addlegendentry{$c=2$, $P_1=1/2$}
\addplot [color=red!30!white] table [x = Size, y = C2P3]{figures/time-sparse.txt};
\addlegendentry{$c=2$, $P_1=1/3$}
\end{axis}
\end{tikzpicture}

==> sparse_2.tikz <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    axis lines = left,
    xlabel = $n$,
    ylabel = Avg. cut rank,
    legend pos=north west,
]
\addplot [
  scatter,
  only marks,
  color = blue,
  mark=*,
  scatter/use mapped color={draw=blue, fill=blue},
] table [x = Size, y = C1P2]{figures/average-cut-rank-sparse.txt};
\addlegendentry{$c=1$, $P_1=1/2$}
\addplot [
  scatter,
  only marks,
  color = blue!30!white,
  mark=*,
  scatter/use mapped color={draw=blue!30!white, fill=blue!30!white},
] table [x = Size, y = C1P3]{figures/average-cut-rank-sparse.txt};
\addlegendentry{$c=1$, $P_1=1/3$}
\addplot [
  scatter,
  only marks,
  color = red,
  mark=*,
  scatter/use mapped color={draw=red, fill=red},
] table [x = Size, y = C2P2]{figures/average-cut-rank-sparse.txt};
\addlegendentry{$c=2$, $P_1=1/2$}
\addplot [
  scatter,
  only marks,
  color = red!30!white,
  mark=*,
  scatter/use mapped color={draw=red!30!white, fill=red!30!white},
] table [x = Size, y = C2P3]{figures/average-cut-rank-sparse.txt};
\addlegendentry{$c=2$, $P_1=1/3$}
\end{axis}
\end{tikzpicture}
